Image Super-Resolution via Iterative Refinement

We present SR3, an approach to image Super-Resolution via Repeated Refinement. SR3 adapts denoising diffusion probabilistic models to conditional image generation and performs super-resolution through a stochastic denoising process. Inference starts with pure Gaussian noise and iteratively refines the noisy output using a U-Net model trained on denoising at various noise levels. SR3 exhibits strong performance on super-resolution tasks at different magnification factors, on faces and natural images. We conduct human evaluation on a standard 8X face super-resolution task on CelebA-HQ, comparing with SOTA GAN methods. SR3 achieves a fool rate close to 50%, suggesting photo-realistic outputs, while GANs do not exceed a fool rate of 34%. We further show the effectiveness of SR3 in cascaded image generation, where generative models are chained with super-resolution models, yielding a competitive FID score of 11.3 on ImageNet.

==> figures/architecture_figure.tex <==
\begin{tikzpicture}[
scale=0.75, every node/.style={scale=0.75},
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 2pt]

\tikzstyle{layer} = [rectangle, thick, minimum width=4cm, minimum height=0.5cm, align=center, draw=black]
\tikzstyle{arrow} = [thick,->]

% \node[label=below:{$\textbf{x}$},fill=green!20] (input_high_res) at (-3.0,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};
% \node[dot] at (-2.75,0) {};
% \node[label=below:{$\textbf{y}_t$},fill=blue!20] (input_low_res) at (-2.5,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};

\node[fill=green!20] (input_high_res1) at (-1.9,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};
\node[label=below:{$\vx \cdot \vy_t$}, text width=0.0cm, minimum height=5cm] (temp) at (-1.775,0)  {};
\node[fill=blue!20] (input_low_res1) at (-1.65,0) [layer,thick,minimum width=0.1cm,minimum height=5cm] {};
\node[fill=red!15, label=below:{$128^2$, 128}] (first_res_d) at (-0.25,0) [layer,thick,minimum width=0.5cm,minimum height=5cm] {};
\draw[arrow] (input_low_res1.east) -- (first_res_d.west); 
\node[fill=red!15, label=below:{$64^2$, 256}] (second_res_d) at (1.2,0) [layer,thick,minimum width=0.75cm,minimum height=3cm] {};
\draw[arrow] (first_res_d.east) -- (second_res_d.west); 
\draw[arrow] (second_res_d.east) -- (1.9,0); 
\node[dot] at (2.1,0) {};
\node[dot] at (2.4,0) {};
\node[fill=red!15, label=below:{$8^2$, 1024}] (last_res_d) at (3.6,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\draw[arrow] (2.6,0) -- (last_res_d.west); 
\node[fill=red!15, label=below:{$8^2$, 1024}] (first_res_u) at (5.6,0) [layer,thick,minimum width=1.5cm,minimum height=1cm] {};
\draw[arrow] (last_res_d.east) -- (first_res_u.west); 

\node[dot] at (6.8,0) {};
\node[dot] at (7.1,0) {};
\draw[arrow] (first_res_u.east) -- (6.6, 0);

\node[fill=red!15,label=below:{$64^2$, 256}] (second_res_u) at (8.0,0) [layer,thick,minimum width=0.75cm,minimum height=3cm] {};
\draw[arrow] (7.3,0) -- (second_res_u.west);
\node[fill=red!15,label=below:{$128^2$, 128}] (last_res_u) at (9.45,0) [layer,thick,minimum width=0.5cm,minimum height=5cm] {};
\draw[arrow] (second_res_u.east) -- (last_res_u.west);
\node[label=below:$\vy_{t-1}$,fill=blue!20] (output) at (10.85,0) [layer,thick,minimum width=0.15cm,minimum height=5cm] {};
\draw[arrow] (last_res_u.east) -- (output.west);

\draw[arrow] (first_res_d.north) to [out=30,in=150] (last_res_u.north);
\draw[arrow] (second_res_d.north) to [out=30,in=150] (second_res_u.north);

\end{tikzpicture}

==> figures/diffusion_figure.tex <==
\begin{tikzpicture}[
dot/.style = {circle, fill, minimum size=#1,
              inner sep=0pt, outer sep=0pt},
dot/.default = 2pt]

% %%%% Source Image
% \node[inner sep=0pt, label=above:{\footnotesize $\vx$}] (imgsrc) at (3.75,-1.7)
%     {\includegraphics[width=0.03\textwidth]{figures/imagenet_64x_256x/nn_interp/challenger.png}};
% \draw[->] (3.75, -1.05) -- (3.75, -0.7);%(imgsrc.north) -- (3.75, -0.7);
% %%%%%%%%%%%%%%%%%

\node[inner sep=0pt, label=above:{\footnotesize $\vy_0 \!\sim\! p(\vy \!\mid\! \vx)$}] (image0) at (0.5,0)
    {\includegraphics[width=0.07\textwidth]{figures/imagenet_64x_256x/reference/challenger.png}};
\node[inner sep=0pt, label=above:{\footnotesize $\vy_{t-1}$}] (imagea) at (2.2,0)
    {\includegraphics[width=0.07\textwidth]{figures/challenger_noisy_1.png}};
\node[inner sep=0pt, label=above:{\footnotesize $\vy_{t}$}] (imageb) at (5.3,0)
    {\includegraphics[width=0.07\textwidth]{figures/challenger_noisy_3.png}};
\node[inner sep=0pt, label=above:{\footnotesize $\vy_T \!\sim\! \mathcal{N}(\bm{0}, \bm{I})$}] (image2) at (7,0)
    {\includegraphics[width=0.07\textwidth]{figures/challenger_noisy_2.png}};

\draw[->] ([yshift=5pt]imagea.east)  -- node[inner sep=-.2pt, label=above:{\scriptsize $q(\vy_t|\vy_{t-1})$}] {} ([yshift=5pt]imageb.west);
\draw[->] ([yshift=-5pt]imageb.west) -- node[inner sep=-.2pt, label=below:{\scriptsize $p_{\theta}(\vy_{t-1}|\vy_{t}, \vx)$}] {} ([yshift=-5pt]imagea.east);


\node[dot] at (1.43,0) {};
\node[dot] at (1.27,0) {};
\node[dot] at (6.21,0) {};
\node[dot] at (6.05,0) {};
% \draw[->] ([yshift=8pt]image0.east) -- (1.75,0.29);
% \node[dot] at (2.0,0.29) {};
% \node[dot,label=above:{\scriptsize $q(\vy_t|\vy_{t-1})$}] at (2.25,0.29) {};
% \node[dot] at (2.5,0.29) {};
% \draw[->] (2.75,0.29) -- ([yshift=8pt]image1.west);
% \draw[->] ([yshift=8pt]image1.east) -- (5.25, 0.29);
% \node[dot] at (5.5,0.29) {};
% \node[dot,label=above:{\scriptsize $q(\vy_t|\vy_{t-1})$}] at (5.75,0.29) {};
% \node[dot] at (6.0,0.29) {};
% \draw[->] (6.25,0.29) -- ([yshift=8pt]image2.west);

% \draw[->] (1.75,-0.29) -- ([yshift=-8pt]image0.east);
% \node[dot] at (2.0,-0.29) {};
% \node[dot,label=below:{\scriptsize $p_{\theta}(\vy_{t-1}|\textbf{y}_{t}, \vx)$}] at (2.25,-0.29) {};
% \node[dot] at (2.5,-0.29) {};
% \draw[->] ([yshift=-8pt]image1.west) -- (2.75,-0.29) ;
% \draw[->]  (5.25,-0.29) -- ([yshift=-8pt]image1.east);
% \node[dot] at (5.5,-0.29) {};
% \node[dot,label=below:{\scriptsize $p_{\theta}(\vy_{t-1}|\vy_{t}, \vx)$}] at (5.75,-0.29) {};
% \node[dot] at (6.0,-0.29) {};
% \draw[->]  ([yshift=-8pt]image2.west) -- (6.25,-0.29) ;
\end{tikzpicture}


% \begin{tikzpicture}[
% dot/.style = {circle, fill, minimum size=#1,
%               inner sep=0pt, outer sep=0pt},
% dot/.default = 2pt]
% \node[inner sep=0pt, label=above:{\footnotesize $\vy_0 \sim \mathcal{D}$}] (image0) at (0.5,0)
%     {\includegraphics[width=0.07\textwidth]{figures/imagenet_64x_256x/reference/challenger.png}};
% \node[inner sep=0pt, label=above:{\footnotesize $\vy_t$}] (image1) at (4,0)
%     {\includegraphics[width=0.07\textwidth]{figures/challenger_noisy_1.png}};
% \node[inner sep=0pt, label=above:{\footnotesize $\vy_T \sim \mathcal{N}(\textbf{0}, \textbf{I})$}] (image2) at (7.5,0)
%     {\includegraphics[width=0.07\textwidth]{figures/challenger_noisy_2.png}};

% \draw[->] ([yshift=8pt]image0.east) -- (1.75,0.29);
% \node[dot] at (2.0,0.29) {};
% \node[dot,label=above:{\scriptsize $q(\vy_t|\vy_{t-1})$}] at (2.25,0.29) {};
% \node[dot] at (2.5,0.29) {};
% \draw[->] (2.75,0.29) -- ([yshift=8pt]image1.west);
% \draw[->] ([yshift=8pt]image1.east) -- (5.25, 0.29);
% \node[dot] at (5.5,0.29) {};
% \node[dot,label=above:{\scriptsize $q(\vy_t|\vy_{t-1})$}] at (5.75,0.29) {};
% \node[dot] at (6.0,0.29) {};
% \draw[->] (6.25,0.29) -- ([yshift=8pt]image2.west);

% \draw[->] (1.75,-0.29) -- ([yshift=-8pt]image0.east);
% \node[dot] at (2.0,-0.29) {};
% \node[dot,label=below:{\scriptsize $p_{\theta}(\vy_{t-1}|\textbf{y}_{t}, \vx)$}] at (2.25,-0.29) {};
% \node[dot] at (2.5,-0.29) {};
% \draw[->] ([yshift=-8pt]image1.west) -- (2.75,-0.29) ;
% \draw[->]  (5.25,-0.29) -- ([yshift=-8pt]image1.east);
% \node[dot] at (5.5,-0.29) {};
% \node[dot,label=below:{\scriptsize $p_{\theta}(\vy_{t-1}|\vy_{t}, \vx)$}] at (5.75,-0.29) {};
% \node[dot] at (6.0,-0.29) {};
% \draw[->]  ([yshift=-8pt]image2.west) -- (6.25,-0.29) ;
% \end{tikzpicture}
